DynASP2.5: Dynamic Programming on Tree Decompositions in Action

A vibrant theoretical research area are efficient exact parameterized algorithms. Very recent solving competitions such as the PACE challenge show that there is also increasing practical interest in the parameterized algorithms community. An important research question is whether dedicated parameterized exact algorithms exhibit certain practical relevance and one can even beat well-established problem solvers. We consider the logic-based declarative modeling language and problem solving framework Answer Set Programming (ASP). State-of-the-art ASP solvers rely considerably on Sat-based algorithms. An ASP solver (DynASP2), which is based on a classical dynamic programming on tree decompositions, has been published very recently. Unfortunately, DynASP2 can outperform modern ASP solvers on programs of small treewidth only if the question of interest is to count the number of solutions. In this paper, we describe underlying concepts of our new implementation (DynASP2.5) that shows competitive behavior to state-of-the-art ASP solvers even for finding just one solution when solving problems as the Steiner tree problem that have been modeled in ASP on graphs with low treewidth. Our implementation is based on a novel approach that we call multi-pass dynamic programming (M-DPSINC).

==> flowchartplus.tex <==
\begin{tikzpicture}[
	rounded corners,
	rect/.style={
		draw,
		rectangle,
%		drop shadow,
		minimum height=5mm,
		top color=white,
		middle color=white,
	},
	dflatrect/.style={
		rect,
		bottom color=red!80!blue!15,
	},
	asprect/.style={
		rect,
		bottom color=blue!80!green!15,
	},
	decomprect/.style={
		rect,
		bottom color=yellow!80!black!15,
	},
	diam/.style={
		draw,
		diamond,
		shape aspect=2,
		sharp corners,
%		drop shadow,
		inner color=white,
		outer color=red!80!blue!15,
		%outer color=green!80!black!20,
	},
	diam25/.style={
		draw,
		diamond,
		shape aspect=2,
		sharp corners,
%		drop shadow,
		inner color=white,
		outer color=blue!80!green!15,
		%outer color=green!80!black!20,
	},
	font=\scriptsize,
	>=stealth, inner sep=1
]

\matrix[column sep=2mm, row sep=1.5mm]{

\node [dflatrect, text width=20mm, text centered] (solve1) {Solve local probl.\ ${\AlgA}(t,\dots)$};
&\node [dflatrect, text width=20mm, text centered] (populate1) {Store results in $\Tabs{t}$ }; &
%\node [xshift=1cm,text width=15mm] {};
\node[xshift=2mm]{};&
\node [decomprect, xshift=2.5mm, text centered, text width=29mm, thick] (parse) {\textbf{1.} Construct graph~$G$};
&
\node [asprect, text width=25mm,text centered] (populate) {Store witnesses in $\ATabs{{\AlgW}}{t}$}; &
\node [asprect, text width=23mm, text centered] (solve) {Compute witnesses of ${\AlgW}(t,\dots)$};
\\
\node [dflatrect, text width=20mm, text centered] (traverse1) {Visit next node $t$ in post-order};
&\node [diam] (done1) {Done?};
\node [above left, xshift=-1mm, yshift=1.25mm, inner sep=0] at (done1.west) {no};
\node [below right, xshift=-5mm, yshift=0mm, inner sep=0] at (done1.south) {yes};
\node[]{};&
&\node [decomprect,xshift=2.5mm, text width=29mm, text centered] (decompose) {\textbf{2.} Comp.\ TD~${\cal T}$ of~$G$}; 
%\node [above right, xshift=8mm, yshift=1.5mm, inner sep=0] at (done.east) {\textbf{DynASP2.5}};
%\node [above left, xshift=-19mm, yshift=0.25mm, inner sep=0] at (done1.east) {\textbf{DynASP2}};
&
\node [diam25, inner sep=1] (done) {3.I done?};
\node [above right, xshift=1mm, yshift=1mm, inner sep=0] at (done.east) {no};
\node [below right, xshift=-10mm, yshift=0.5mm, inner sep=0] at (done.south) {yes};
&
\node [asprect, text width=23mm, text centered] (traverse) {Visit next node $t$ in post-order};
\\
%&
&&
\node[]{};&
\node [asprect, text width=29mm, xshift=6mm, text centered] (clean) {Purge non-witnesses};&
\node [asprect, text width=25mm, text centered] (populate2) {Store counter-wit-nesses\hspace{0.17em}in\hspace{0.2em}$\ATabs{{\AlgC}}{t}$}; &
\node [asprect, text width=23mm, text centered] (solve2) {Compute counter-wits. of ${\AlgC}(t, \dots)$};
\\
%&
&&
\node[]{};&
&\node [diam25, inner sep=1] (done2) {3.II done?};
\node [above right, xshift=1mm, yshift=1mm, inner sep=0] at (done2.east) {no};
\node [below right, xshift=-10mm, yshift=1mm, inner sep=0] at (done2.south) {yes};
&
\node [asprect, text width=23mm, text centered] (traverse2) {Visit next node $t$ in post-order};
\\
%&
&&
\node[]{};&
\node [asprect, text width=29mm, xshift=6mm,text centered] (clean2) {Purge non-counter-witnesses};
&
\node [asprect, text width=25mm,text centered] (populate3) {Store result in $\ATabs{{\AlgW},{\AlgC}}{t}$};
&
\node [asprect, text width=23mm, text centered] (solve3) {Link counter-wits. to witnesses};
\\
%&
&&
\node[]{};&
\node [decomprect, xshift=2.5mm,text width=29mm, text centered] (reconstruct) {\textbf{4.} Print solution};
&
\node [diam25, inner sep=1] (done3) {3.III done?};
\node [above right, xshift=0mm, yshift=1mm, inner sep=0] at (done3.east) {no};
\node [below left, xshift=1mm, yshift=-1mm, inner sep=0] at (done3.west) {\;yes};
&
\node [asprect, text width=23mm, text centered] (traverse3) {Visit next node $t$ in post-order};
\\};
\node [below=of populate,xshift=1.3cm,yshift=1.64cm,text width=52mm, text height=16.8mm, draw, align=right] {$\mathbf{3.I.}~ \dpa_{\AlgW}({\cal T})$\qquad\qquad\qquad\;\vspace{-0.00em}};
\node [below=of populate2,xshift=1.3cm,yshift=1.64cm,text width=52mm, text height=17mm, draw, align=right] {$\mathbf{3.II.}~ \dpa_{\AlgC}({\cal T})$\qquad\qquad\qquad\;\vspace{-0.05em}};
\node [below=of populate3,xshift=1.3cm,yshift=1.64cm,text width=52mm, text height=18.65mm, draw, align=right] {$\mathbf{3.III.}~ \cw_{\AlgW, {\AlgC}}({\cal T}, \ATab{\AlgW}, \ATab{\AlgC})$\qquad\;\vspace{-0.05em}};
\node [xshift=-4.70cm,yshift=1.85cm,text width=44mm, text height=16.8mm, draw, align=right] {$\mathbf{3.}~ \dpa_{\AlgA}({\cal T})$\qquad\qquad\qquad\quad\vspace{-0.10em}};
\node [xshift=-1.5cm,yshift=1.9cm] {\textcolor{red}{$\longleftarrow$\textbf{DynASP2}}};
\node [xshift=0.8cm,yshift=1.9cm] {\textcolor{blue}{\textbf{DynASP2.5}$\longrightarrow$}};


\draw (parse) edge[->] (decompose);
\draw (decompose) edge[->,thick] (done);
\draw (decompose) edge[->,thick] (done1);
\draw (done) edge[->] (traverse);
\draw (done.south) edge[->, bend right=20]  (clean);
\draw (clean) edge[->] (clean2);
\draw (done3.west) edge[->] (reconstruct);
\draw (traverse) edge[->] (solve);
\draw (solve) edge[->] (populate);
\draw (populate) edge[->] (done);

\draw (populate2) edge[->] (done2);
\draw (solve2) edge[->] (populate2);
\draw (traverse2) edge[->] (solve2);
\draw (done2) edge[->] (traverse2);
\draw (done2.south) edge[->,bend right=20] (clean2);
\draw (clean) edge[->] (done2.west);

\draw (done3) edge[->] (traverse3);
\draw (populate3) edge[->] (done3);
\draw (solve3) edge[->] (populate3);
\draw (traverse3) edge[->] (solve3);

\draw (clean2) edge[->] (done3);

\draw (solve1) edge[->] (populate1);
\draw (populate1) edge[->] (done1);
\draw (done1) edge[->] (traverse1);
\draw (traverse1) edge[->] (solve1);
\draw (done1.south) edge[->, bend right=20] (reconstruct.west);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph0_norm/tables/tables.tex <==
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

%\node (leaf1) [stdnode,label={[tdlabel, xshift=-0.1cm]left:$\tab{t_1}$}]{\input{graph0/tables/leaf0}};
\node (l1) [stdnode,label={[tdlabel, xshift=0em,yshift=+0em]right:${t_1}$}]{$\emptyset$};
\node (i1) [stdnode, above=of l1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_2}$}]{$\{a\}$};
\node (i12) [stdnode, above=of i1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_3}$}]{$\{a,b\}$};
\node (i13) [stdnode, above=of i12, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_4}$}]{$\{a,b,c\}$};
\node (r1) [stdnode, above=of i13, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_5}$}]{$\{a,c\}$};
\node (r12) [stdnode, above=of r1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_6}$}]{$\{a\}$};
\node (l2) [stdnode, right=2.5em of i12, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_7}$}]{$\emptyset$};
\node (i2) [stdnode, above=of l2, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_8}$}]{$\{d\}$};
\node (i22) [stdnode, above=of i2, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_9}$}]{$\{a,d\}$};
\node (r2) [stdnode, above=of i22, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_{10}}$}]{$\{a\}$};
\node (j) [stdnode, above left=of r2, yshift=-0.25em, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_{11}}$}]{$\{a\}$};
\node (rt) [stdnode,ultra thick, above=of j, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_{12}}$}]{$\emptyset$};
\node (label) [font=\scriptsize,left=of rt]{${\cal T}$:};
%
\node (leaf1) [stdnode, left=1em of i1, yshift=0.5em, label={[tdlabel, xshift=2em,yshift=+1em]above left:$\tab{4}$}]{\input{graph0_norm/tables/leaf0}};
\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.6em,yshift=0pt]{\input{graph0_norm/tables/leaf0num}};
\node (leaf2b) [stdnodenum,right=2.5em of j,xshift=-0.75em,yshift=+0.25em]  {\input{graph0_norm/tables/leaf1num}};
\node (leaf2) [stdnode,right=-0.4em of leaf2b, label={[tdlabel, xshift=0em,yshift=-0.25em]below:$\tab{9}$}]  {\input{graph0_norm/tables/leaf1}};
\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnode,left=2em of r12, yshift=1em, label={[tdlabel, xshift=2em,yshift=+0.25em]above left:$\tab{{11}}$}] {\input{graph0_norm/tables/join}};
\node (joinb) [stdnodenum,left=-0.45em of join] {\input{graph0_norm/tables/joinnum}};
\node (leaf0n) [stdnodenum,yshift=0.5em, right=2.5em of l1] {\input{graph0_norm/tables/leaf00num}};
%\node (leaf0) [stdnode,right=-0.4em of leaf0n] {\input{graph0_norm/tables/leaf00}};
\node (leaf0) [stdnode,right=-0.5em of leaf0n, label={[tdlabel, xshift=-1em,yshift=0.15em]above right:$\tab{1}$}] {\input{graph0_norm/tables/leaf00}};
\coordinate (top) at ($ (leaf2.north east)+(0.6em,-0.5em) $);
\coordinate (bot) at ($ (top)+(0,-12.9em) $);

\draw [->] (j) to (rt);
\draw [<-] (j) to ($ (r12.north)$);
%\draw (j) to (r12);
%\draw (j) to (r2);
\draw [<-] (j) to ($ (r2.north)$);
\draw [<-](r2) to (i22);
\draw [->](i2) to (i22);
\draw [->](l2) to (i2);
\draw [->](l1) to (i1);
\draw [<-](i12) to (i1);
\draw [<-](i13) to (i12);
\draw [<-](r1) to (i13);
\draw [<-](r12) to (r1);

\draw [dashed] (j) to (join);
\draw [dashed, bend right=20] (i22) to (leaf2);
\draw [dashed, bend right=40] (i13) to (leaf1);
%\draw [dashed] (leaf0) to (l2);
\draw [dashed, bend left=22] (leaf0) to (l1);
\draw [dashed] (top) to (bot);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph0_norm/tables/tables_asp.tex <==
\begin{tikzpicture}[node distance=1mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\coordinate (start);
\node (leaf1) [stdnode,label={[tdlabel,  xshift=-2em,yshift=0.25em]above:$\tab{4}$}] {\input{graph0_norm/tables/leaf0_asp}};
\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.75em] {\input{graph0_norm/tables/leaf0_aspnum}};
\node (leaf1c) [stdnodenum,right=of leaf1,xshift=-0.75em] {\input{graph0_norm/tables/leaf0_aspnumb}};

\node (leaf0) [stdnode,right=1.3em of leaf1c, yshift=-1.5em, xshift=0em, label={[tdlabel,  yshift=-0.25em,xshift=1.0em,]below:$\tab{{1}}$}] {\input{graph0_norm/tables/leaf00_asp}};
\node (leaf0b) [stdnodenum,left=of leaf0,xshift=0.75em] {\input{graph0_norm/tables/leaf00_aspnum}};
\node (leaf0c) [stdnodenum,right=of leaf0,xshift=-0.75em] {\input{graph0_norm/tables/leaf00_aspnumb}};

\node (leaf2b) [stdnodenum,above=of leaf0b,xshift=-0.75em,yshift=0.85em]  {\input{graph0_norm/tables/leaf1_aspnum}};
\node (leaf2) [stdnode,right=of leaf2b, xshift=-0.75em, yshift=-0.45em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$\tab{9}$}]  {\input{graph0_norm/tables/leaf1_asp}};
\node (leaf2c) [stdnodenum,right=of leaf2, xshift=-0.75em]  {\input{graph0_norm/tables/leaf1_aspnumb}};

\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnode,above=2mm of middle,yshift=.25em, xshift=-3em, label={[tdlabel,  yshift=-0.25em]below:$\tab{{11}}$}] {\input{graph0_norm/tables/join_asp}};
\node (joinb) [stdnodenum,left=of join,xshift=0.75em] {\input{graph0_norm/tables/join_aspnum}};
\node (joinc) [stdnodenum,right=of join,xshift=-0.75em] {\input{graph0_norm/tables/join_aspnumb}};
%
%
%
%\draw (join) to (leaf1);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph0_norm/tables_inc/tables.tex <==
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

%\node (leaf1) [stdnode,label={[tdlabel, xshift=-0.1cm]left:$\tab{t_1}$}]{\input{graph0/tables_inc/leaf0}};
\node (l1) [stdnodecompact, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_1}$}]{$\emptyset$};
\node (i1) [stdnodecompact, above=of l1, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_2}$}]{$\{c\}$};
\node (i12) [stdnodecompact, above=of i1, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_3}$}]{$\{c,r_1\}$};
\node (i13) [stdnodecompact, above=of i12, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_4}$}]{$\{c,r_1,r_2\}$};
\node (r1) [stdnodecompact, above=of i13, xshift=0.5em, label={[tdlabel, xshift=0em,yshift=+0em]right:$ $}]{$\{b,c,r_1,r_2\}$};
\node (r12) [stdnodecompact, above=of r1, xshift=-0.4em, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_6}$}]{$\{b,r_1,r_2\}$};
\node (r13) [stdnodecompact, above=of r12, label={[tdlabel, xshift=0em,yshift=+0em]right:$ $}]{$\{a,b,r_1,r_2\}$};
\node (i14) [stdnodecompact, above=of r13, xshift=-1em, label={[tdlabel, xshift=0em,yshift=+0.75em]left:$ $}]{$\{a,b,r_1\}$};
\node (r14) [stdnodecompact, above=of i14, xshift=-0.5em, label={[tdlabel, xshift=0em,yshift=+0.0em]above left:${t_9}$}]{$\{a,r_1\}$};
\node (r15) [stdnodecompact, above=of r14,xshift=0.75em, label={[tdlabel, xshift=0em,yshift=+0em]right:$ $}]{$\{a\}$};
\node (l2) [stdnodecompact, right=2.0em of i12, label={[tdlabel, xshift=0.1em,yshift=+0em]right:$t_{11}$}]{$\emptyset$};
\node (i2) [stdnodecompact, above=of l2, label={[tdlabel, xshift=0.1em,yshift=+0em]right:$t_{12}$}]{$\{a\}$};
\node (i22) [stdnodecompact, above=of i2, xshift=1.05em, label={[tdlabel, xshift=0.1em,yshift=+0em]right:$t_{13}$}]{$\{a,r_3\}$};
\node (i23) [stdnodecompact, above=of i22, xshift=0.0em, label={[tdlabel, xshift=0.1em,yshift=+0em]right:$t_{14}$}]{$\{a,d,r_3\}$};
\node (r2) [stdnodecompact, above=of i23, xshift=-1.05em, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_{15}}$}]{$\{a,d\}$};
\node (r22) [stdnodecompact, above=of r2, xshift=-1.6em, label={[tdlabel, xshift=0em,yshift=+0em]right:$ $}]{$\{a\}$};
\node (j) [stdnodecompact, above=of r22, label={[tdlabel, xshift=-0.1em,yshift=+0em]left:$t_{17}$}]{$\{a\}$};
\node (rt) [stdnodecompact, ultra thick,above=of j, label={[tdlabel, xshift=-0.1em,yshift=+0em]left:$t_{18}$}]{$\emptyset$};
\node (label) [font=\scriptsize,left=of r15,yshift=0.40em,xshift=0.3em]{${\cal T}$\hspace{-0.25em}:};
\coordinate (r12pos) at ($ (i14.west)+(-0.0em,0) $);
%
\node (leaf1) [stdnodetable, left=0.5em of i1, yshift=0.0em, xshift=-0.95em, label={[tdlabel, xshift=0em,yshift=+0.25em]above left:$ $}]{\input{graph0_norm/tables_inc/r5}};
%\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.6em,yshift=0pt]{\input{graph0_norm/tables_inc/leaf0num}};
%\node (leaf2b) [stdnodenum,right=2.5em of j,xshift=-0.75em,yshift=+0.25em]  {\input{graph0_norm/tables_inc/leaf1num}};
\node (leaf2) [stdnodetable,right=0.2em of j, label={[tdlabel, xshift=1.5em,yshift=-0.25em]below:$\tab{15}$}]  {\input{graph0_norm/tables_inc/leaf1}};
\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnodetable,left=0.15em of r12, yshift=-0.45em, xshift=-0.6em, label={[tdlabel, xshift=2em,yshift=-0.25em]below left:$ $}] {\input{graph0_norm/tables_inc/r8}};
\node (r14n) [stdnodetable,left=0.80em of r14, xshift=0.5em, yshift=-0.35em, label={[tdlabel, xshift=2em,yshift=+0.25em]above left:$\tab{{9}}$}] {\input{graph0_norm/tables_inc/r14}};
%\node (joinb) [stdnodenum,left=-0.45em of join] {\input{graph0_norm/tables_inc/joinnum}};
%\node (leaf0n) [stdnodenum,yshift=0.5em, right=2.5em of l1] {\input{graph0_norm/tables_inc/leaf00num}};
%\node (leaf0) [stdnode,right=-0.4em of leaf0n] {\input{graph0_norm/tables_inc/leaf00}};
\node (leaf0) [stdnodetable,right=1.5em of l1,yshift=0.75em, label={[tdlabel, xshift=-0.0em,yshift=0.15em]above right:$ $}] {\input{graph0_norm/tables_inc/leaf00}};
\coordinate (top) at ($ (leaf2.north east)+(0.23em,-0.5em) $);
\coordinate (bot) at ($ (top)+(0,-14.8em) $);

\draw [->] (j) to (rt);
\draw [->] (r15) to (j);
%\draw [<-] (j) to ($ (r12.north)$);
%\draw (j) to (r12);
%\draw (j) to (r2);
%\draw [<-] (j) to ($ (r2.north)$);
%\draw [<-](r2) to (i22);
\draw [->](i2) to (i22);
\draw [->](r2) to (r22);
\draw [->](r22) to (j);
\draw [->](i22) to (i23);
\draw [->](i23) to (r2);
\draw [->](l2) to (i2);
\draw [->](l1) to (i1);
\draw [<-](i12) to (i1);
\draw [<-](i13) to (i12);
\draw [<-](r1) to (i13);
\draw [->](r12) to (r13);
\draw [->](r13) to (i14);
\draw [->](i14) to (r14);
\draw [->](r14) to (r15);
\draw [<-](r12) to (r1);

\draw [dashed,bend left=7] (join) to (r12pos);
\draw [dashed,bend left=7] (r14n) to (r14);
\draw [dashed, bend right=20] (r2) to (leaf2);
\draw [dashed, bend right=19] (r1) to (leaf1);
%\draw [dashed] (leaf0) to (l2);
\draw [dashed, bend left=30] (leaf0) to (l1);
\draw [dashed] (top) to (bot);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph0_norm/tables_inc/tables_asp.tex <==
\begin{tikzpicture}[node distance=1mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\node (leaf1) [stdnodecompact,label={[tdlabel,  xshift=-0.25em,yshift=0.25em]above:$ $}] {\input{graph0_norm/tables_inc/r5_asp}};
%\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnum}};
%\node (leaf1c) [stdnodenum,right=of leaf1,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnumb}};

\node (leaf0) [stdnodecompact,below=0.15em of leaf1, yshift=0em, xshift=0em, label={[tdlabel,  yshift=-0.0em,xshift=0.0em,]right:$ $}] {\input{graph0_norm/tables_inc/leaf00_asp}};
%\node (leaf0) [stdnode,right=1.5em of leaf1c, yshift=-1.75em, xshift=0em, label={[tdlabel,  yshift=-0.25em,xshift=1.0em,]below:$\tab{{1}}$}] {\input{graph0_norm/tables_inc/leaf00_asp}};
%\node (leaf0b) [stdnodenum,left=of leaf0,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnum}};
%\node (leaf0c) [stdnodenum,right=of leaf0,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnumb}};

%\node (leaf2b) [stdnodenum,above=of leaf0b,xshift=-0.75em,yshift=0.85em]  {\input{graph0_norm/tables_inc/leaf1_aspnum}};
%\node (leaf2) [stdnode,right=of leaf2b, xshift=-0.75em, yshift=-0.45em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$\tab{9}$}]  {\input{graph0_norm/tables_inc/leaf1_asp}};
%\node (leaf2c) [stdnodenum,right=of leaf2, xshift=-0.75em]  {\input{graph0_norm/tables_inc/leaf1_aspnumb}};

%\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnodecompact,above=0.15em of leaf1,yshift=0.0em, xshift=-0em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r8_asp}};
\node (r14b) [stdnodecompact,right=0.15em of join,yshift=0em, xshift=-0em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r14_asp}};

\node (leaf2) [stdnodecompact,below=0.15em of r14b, xshift=0.0em, yshift=-0.0em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$ $}]  {\input{graph0_norm/tables_inc/leaf1_asp}};

%\node (joinb) [stdnodenum,left=of join,xshift=0.75em] {\input{graph0_norm/tables_inc/join_aspnum}};
%\node (joinc) [stdnodenum,right=of join,xshift=-0.75em] {\input{graph0_norm/tables_inc/join_aspnumb}};
%
%
%
%\draw (join) to (leaf1);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph0_norm/tables_inc/tables_asp_2.tex <==
\begin{tikzpicture}[node distance=1mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\node (leaf1) [stdnodecompact,label={[tdlabel,  xshift=-0.25em,yshift=0.25em]above:$ $}] {\input{graph0_norm/tables_inc/r5_asp}};
%\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnum}};
%\node (leaf1c) [stdnodenum,right=of leaf1,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnumb}};

%\node (leaf0) [stdnodecompact,below=0.15em of leaf1, yshift=0em, xshift=0em, label={[tdlabel,  yshift=-0.0em,xshift=0.0em,]right:$ $}] {\input{graph0_norm/tables_inc/leaf00_asp}};
%\node (leaf0) [stdnode,right=1.5em of leaf1c, yshift=-1.75em, xshift=0em, label={[tdlabel,  yshift=-0.25em,xshift=1.0em,]below:$\tab{{1}}$}] {\input{graph0_norm/tables_inc/leaf00_asp}};
%\node (leaf0b) [stdnodenum,left=of leaf0,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnum}};
%\node (leaf0c) [stdnodenum,right=of leaf0,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnumb}};

%\node (leaf2b) [stdnodenum,above=of leaf0b,xshift=-0.75em,yshift=0.85em]  {\input{graph0_norm/tables_inc/leaf1_aspnum}};
%\node (leaf2) [stdnode,right=of leaf2b, xshift=-0.75em, yshift=-0.45em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$\tab{9}$}]  {\input{graph0_norm/tables_inc/leaf1_asp}};
%\node (leaf2c) [stdnodenum,right=of leaf2, xshift=-0.75em]  {\input{graph0_norm/tables_inc/leaf1_aspnumb}};

%\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (r14b) [stdnodecompact,below=0.15em of leaf1, xshift=-0em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r9_asp_2}};

\node (join) [stdnodecompact,right=0.20em of r14b,yshift=1.5em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r8_asp_2}};
%\node (leaf2) [stdnodecompact,below=0.15em of r14b, xshift=0.0em, yshift=-0.0em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$ $}]  {\input{graph0_norm/tables_inc/leaf1_asp}};

%\node (joinb) [stdnodenum,left=of join,xshift=0.75em] {\input{graph0_norm/tables_inc/join_aspnum}};
%\node (joinc) [stdnodenum,right=of join,xshift=-0.75em] {\input{graph0_norm/tables_inc/join_aspnumb}};
%
%
%
%\draw (join) to (leaf1);
%\draw (join) to (leaf2);
\coordinate (top) at ($ (r14b.north east)+(14.05em,3em) $);
\coordinate (bot) at ($ (top)+(0em,-12.5em) $);
\draw [dashed,thick] (top) to (bot);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph0_norm/tables_inc/tables_asp_2mdp.tex <==
\begin{tikzpicture}[node distance=1mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

%\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnum}};
%\node (leaf1c) [stdnodenum,right=of leaf1,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnumb}};

\node (leaf1) [stdnodecompact,yshift=0em, xshift=0em, label={[tdlabel,  yshift=-0.0em,xshift=0.0em,]right:$ $}] {\input{graph0_norm/tables_inc/leaf00_asp}};

%\node (leaf0) [stdnode,right=1.5em of leaf1c, yshift=-1.75em, xshift=0em, label={[tdlabel,  yshift=-0.25em,xshift=1.0em,]below:$\tab{{1}}$}] {\input{graph0_norm/tables_inc/leaf00_asp}};
%\node (leaf0b) [stdnodenum,left=of leaf0,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnum}};
%\node (leaf0c) [stdnodenum,right=of leaf0,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnumb}};

%\node (leaf2b) [stdnodenum,above=of leaf0b,xshift=-0.75em,yshift=0.85em]  {\input{graph0_norm/tables_inc/leaf1_aspnum}};
%\node (leaf2) [stdnode,right=of leaf2b, xshift=-0.75em, yshift=-0.45em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$\tab{9}$}]  {\input{graph0_norm/tables_inc/leaf1_asp}};
%\node (leaf2c) [stdnodenum,right=of leaf2, xshift=-0.75em]  {\input{graph0_norm/tables_inc/leaf1_aspnumb}};

%\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnodecompact,above=0.15em of leaf1,yshift=0.0em, xshift=0.8em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r8_asp_2mdp}};
\node (r14b) [stdnodecompact,above=0.15em of join,yshift=0em, xshift=-0em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r9_asp_2mdp}};

\node (leaf1) [stdnodecompact,above=0.15em of r14b,label={[tdlabel,  xshift=-0.25em,yshift=0.25em]above:$ $}] {\input{graph0_norm/tables_inc/r5_asp_2mdp}};
%\node (leaf2) [stdnodecompact,right=0.15em of leaf1, xshift=0.0em, yshift=-0.4em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$ $}]  {\input{graph0_norm/tables_inc/leaf1_asp}};

%\node (joinb) [stdnodenum,left=of join,xshift=0.75em] {\input{graph0_norm/tables_inc/join_aspnum}};
%\node (joinc) [stdnodenum,right=of join,xshift=-0.75em] {\input{graph0_norm/tables_inc/join_aspnumb}};
%
%
%
%\draw (join) to (leaf1);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph1_norm/tables/tables.tex <==
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

%\node (leaf1) [stdnode,label={[tdlabel, xshift=-0.1cm]left:$\tab{t_1}$}]{\input{graph0/tables/leaf0}};
\node (l1) [stdnode,label={[tdlabel, xshift=0em,yshift=+0em]right:${t_1}$}]{$\emptyset$};
\node (i1) [stdnode, above=of l1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_2}$}]{$\{a\}$};
\node (i12) [stdnode, above=of i1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_3}$}]{$\{a,b\}$};
\node (i13) [stdnode, above=of i12, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_4}$}]{$\{a,b,c\}$};
\node (r1) [stdnode, above=of i13, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_5}$}]{$\{a,c\}$};
\node (r12) [stdnode, above=of r1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_6}$}]{$\{a\}$};
\node (l2) [stdnode, right=2.5em of i12, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_7}$}]{$\emptyset$};
\node (i2) [stdnode, above=of l2, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_8}$}]{$\{d\}$};
\node (i22) [stdnode, above=of i2, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_9}$}]{$\{a,d\}$};
\node (r2) [stdnode, above=of i22, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_{10}}$}]{$\{a\}$};
\node (j) [stdnode, above left=of r2, yshift=-0.25em, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_{11}}$}]{$\{a\}$};
\node (rt) [stdnode,ultra thick, above=of j, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_{12}}$}]{$\emptyset$};
\node (label) [font=\scriptsize,left=of rt]{${\cal T}$:};
%
\node (leaf1) [stdnode, left=1em of i1, yshift=0.5em, label={[tdlabel, xshift=2em,yshift=+1em]above left:$\tab{4}$}]{\input{graph0_norm/tables/leaf0}};
\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.6em,yshift=0pt]{\input{graph0_norm/tables/leaf0num}};
\node (leaf2b) [stdnodenum,right=2.5em of j,xshift=-0.75em,yshift=+0.25em]  {\input{graph0_norm/tables/leaf1num}};
\node (leaf2) [stdnode,right=-0.4em of leaf2b, label={[tdlabel, xshift=0em,yshift=-0.25em]below:$\tab{9}$}]  {\input{graph0_norm/tables/leaf1}};
\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnode,left=2em of r12, yshift=1em, label={[tdlabel, xshift=2em,yshift=+0.25em]above left:$\tab{{11}}$}] {\input{graph0_norm/tables/join}};
\node (joinb) [stdnodenum,left=-0.45em of join] {\input{graph0_norm/tables/joinnum}};
\node (leaf0n) [stdnodenum,yshift=0.5em, right=2.5em of l1] {\input{graph0_norm/tables/leaf00num}};
%\node (leaf0) [stdnode,right=-0.4em of leaf0n] {\input{graph0_norm/tables/leaf00}};
\node (leaf0) [stdnode,right=-0.5em of leaf0n, label={[tdlabel, xshift=-1em,yshift=0.15em]above right:$\tab{1}$}] {\input{graph0_norm/tables/leaf00}};
\coordinate (top) at ($ (leaf2.north east)+(0.6em,-0.5em) $);
\coordinate (bot) at ($ (top)+(0,-12.9em) $);

\draw [->] (j) to (rt);
\draw [<-] (j) to ($ (r12.north)$);
%\draw (j) to (r12);
%\draw (j) to (r2);
\draw [<-] (j) to ($ (r2.north)$);
\draw [<-](r2) to (i22);
\draw [->](i2) to (i22);
\draw [->](l2) to (i2);
\draw [->](l1) to (i1);
\draw [<-](i12) to (i1);
\draw [<-](i13) to (i12);
\draw [<-](r1) to (i13);
\draw [<-](r12) to (r1);

\draw [dashed] (j) to (join);
\draw [dashed, bend right=20] (i22) to (leaf2);
\draw [dashed, bend right=40] (i13) to (leaf1);
%\draw [dashed] (leaf0) to (l2);
\draw [dashed, bend left=22] (leaf0) to (l1);
\draw [dashed] (top) to (bot);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph1_norm/tables/tables_asp.tex <==
\begin{tikzpicture}[node distance=1mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\coordinate (start);
\node (leaf1) [stdnode,label={[tdlabel,  xshift=-2em,yshift=0.25em]above:$\tab{4}$}] {\input{graph0_norm/tables/leaf0_asp}};
\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.75em] {\input{graph0_norm/tables/leaf0_aspnum}};
\node (leaf1c) [stdnodenum,right=of leaf1,xshift=-0.75em] {\input{graph0_norm/tables/leaf0_aspnumb}};

\node (leaf0) [stdnode,right=1.3em of leaf1c, yshift=-1.5em, xshift=0em, label={[tdlabel,  yshift=-0.25em,xshift=1.0em,]below:$\tab{{1}}$}] {\input{graph0_norm/tables/leaf00_asp}};
\node (leaf0b) [stdnodenum,left=of leaf0,xshift=0.75em] {\input{graph0_norm/tables/leaf00_aspnum}};
\node (leaf0c) [stdnodenum,right=of leaf0,xshift=-0.75em] {\input{graph0_norm/tables/leaf00_aspnumb}};

\node (leaf2b) [stdnodenum,above=of leaf0b,xshift=-0.75em,yshift=0.85em]  {\input{graph0_norm/tables/leaf1_aspnum}};
\node (leaf2) [stdnode,right=of leaf2b, xshift=-0.75em, yshift=-0.45em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$\tab{9}$}]  {\input{graph0_norm/tables/leaf1_asp}};
\node (leaf2c) [stdnodenum,right=of leaf2, xshift=-0.75em]  {\input{graph0_norm/tables/leaf1_aspnumb}};

\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnode,above=2mm of middle,yshift=.25em, xshift=-3em, label={[tdlabel,  yshift=-0.25em]below:$\tab{{11}}$}] {\input{graph0_norm/tables/join_asp}};
\node (joinb) [stdnodenum,left=of join,xshift=0.75em] {\input{graph0_norm/tables/join_aspnum}};
\node (joinc) [stdnodenum,right=of join,xshift=-0.75em] {\input{graph0_norm/tables/join_aspnumb}};
%
%
%
%\draw (join) to (leaf1);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph1_norm/tables_inc/tables.tex <==
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

%\node (leaf1) [stdnode,label={[tdlabel, xshift=-0.1cm]left:$\tab{t_1}$}]{\input{graph0/tables_inc/leaf0}};
\node (l1) [stdnodecompact, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_1}$}]{$\emptyset$};
\node (i1) [stdnodecompact, above=of l1, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_2}$}]{$e_{ab}$};
\node (i12) [stdnodecompact, above=of i1, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_3}$}]{$r_{ab}, e_{ab}$};
\node (i13) [stdnodecompact, above=of i12, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_4}$}]{$e_{ab}$};
\node (r1) [stdnodecompact,above=of i13, xshift=0.5em, label={[tdlabel, xshift=0.1em,yshift=+0em]right:$t_5$}]{$r_b, e_{ab}$};
\node (r12) [stdnodecompact, above=of r1, xshift=-0.4em, label={[tdlabel, xshift=-0.05em,yshift=-0.5em]right:${t_6}$}]{$r_b, e_{ab}, a_b$};
%\node (r13) [text height=0.15em,yshift=-0.5em,above=of r12, label={[tdlabel, xshift=0em,yshift=+0em]right:$ $}]{\small$\vdots$};
\node (i14) [stdnodecompact, above=of r12, yshift=0.5em, xshift=-0.8em, label={[tdlabel, xshift=0.00em,yshift=-0.00em]above left:$t_{10}$}]{$r_{bc},e_{bc},a_b$};
\node (r14) [stdnodecompact, above=of i14, yshift=0.5em,xshift=-0.15em, label={[tdlabel, xshift=0em,yshift=+0.05em]above left:${t_{12}}$}]{$r_{c1},e_{bc},a_b$};
\node (r15) [stdnodecompact, xshift=-0.2em,yshift=0.5em,above=of r14,xshift=0.75em, label={[tdlabel, xshift=0em,yshift=+0em]left:$t_{15}$}]{$r_{c1},a_c$};
\node (l2) [stdnodecompact, yshift=-3.25em,right=2.0em of i12, label={[tdlabel, xshift=0.1em,yshift=+0em]right:$t_{18}$}]{$\emptyset$};
\node (i2) [stdnodecompact, above=of l2, yshift=0.5em,label={[tdlabel, xshift=0.1em,yshift=+0em]right:$t_{20}$}]{$r_{ad}, e_{ad}$};
\node (i22) [stdnodecompact, above=of i2, yshift=0.5em,xshift=1.05em, label={[tdlabel, xshift=0.1em,yshift=+0em]right:$t_{23}$}]{$r_d, e_{ad}, a_d$};
\node (i23) [stdnodecompact, above=of i22, yshift=0.5em,xshift=0.0em, label={[tdlabel, xshift=0.1em,yshift=+0em]right:$t_{27}$}]{$r_{cd},e_{cd},a_d$};
\node (r2) [stdnodecompact, above=of i23, yshift=0.5em,xshift=-0.6em, label={[tdlabel, xshift=0.1em,yshift=+0em]right:${t_{29}}$}]{$r_{c2},e_{cd},a_d$};
\node (r22) [stdnodecompact, above=of r2, yshift=0.5em,xshift=-1.95em, label={[tdlabel, xshift=0.05em,yshift=-0.25em]right:$t_{32}$}]{$r_{c2},a_c$};
\node (j) [stdnodecompact, yshift=0.5em,above=of r22, label={[tdlabel, xshift=0.5em,yshift=+0.02em]above left:$t_{34}$}]{$r_{\neg c}, a_c$};
\node (rt) [stdnodecompact, ultra thick,yshift=0.5em,above=of j, label={[tdlabel, xshift=0.1em,yshift=+0em]right:$t_{36}$}]{$\emptyset$};
\node (label) [font=\scriptsize,left=of rt,yshift=0.25em,xshift=0.3em]{${\cal T}$\hspace{-0.25em}:};
\coordinate (r12pos) at ($ (i14.west)+(-0.0em,0) $);
%
\node (leaf1) [stdnodetable, left=0.75em of i1, yshift=1.55em, xshift=-1.25em, label={[tdlabel, xshift=0em,yshift=+0.25em]above left:$ $}]{\input{graph1_norm/tables_inc/r5}};
%\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.6em,yshift=0pt]{\input{graph1_norm/tables_inc/leaf0num}};
%\node (leaf2b) [stdnodenum,right=2.5em of j,xshift=-0.75em,yshift=+0.25em]  {\input{graph1_norm/tables_inc/leaf1num}};
\node (leaf2) [stdnodetable,right=0.2em of j, yshift=-0.15em, label={[tdlabel, xshift=1.5em,yshift=-0.25em]below:$\tab{32}$}]  {\input{graph1_norm/tables_inc/leaf1}};
\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnodetable,left=0.15em of r12, yshift=-1.1em, xshift=-0.15em, label={[tdlabel, xshift=2em,yshift=-0.25em]below left:$ $}] {\input{graph1_norm/tables_inc/r8}};
\node (r14n) [stdnodetable,left=0.80em of r14, xshift=0.72em, yshift=-0.58em, label={[tdlabel, xshift=2em,yshift=+0.15em]above left:$\tab{{12}}$}] {\input{graph1_norm/tables_inc/r14}};
%\node (joinb) [stdnodenum,left=-0.45em of join] {\input{graph1_norm/tables_inc/joinnum}};
%\node (leaf0n) [stdnodenum,yshift=0.5em, right=2.5em of l1] {\input{graph1_norm/tables_inc/leaf00num}};
%\node (leaf0) [stdnode,right=-0.4em of leaf0n] {\input{graph1_norm/tables_inc/leaf00}};
\node (leaf0) [stdnodetable,right=1.5em of l1,yshift=0.4em, xshift=-10.25em, label={[tdlabel, xshift=-0.0em,yshift=0.15em]above right:$ $}] {\input{graph1_norm/tables_inc/leaf00}};
\coordinate (top) at ($ (leaf2.north east)+(0.18em,-0.5em) $);
\coordinate (bot) at ($ (top)+(0,-14.8em) $);

\draw [dotted,->] (j) to (rt);
\draw [dotted,->] (r15) to (j);
%\draw [<-] (j) to ($ (r12.north)$);
%\draw (j) to (r12);
%\draw (j) to (r2);
%\draw [<-] (j) to ($ (r2.north)$);
%\draw [<-](r2) to (i22);
\draw [dotted,->](i2) to (i22);
\draw [dotted,->](r2) to (r22);
\draw [dotted,->](r22) to (j);
\draw [dotted,->](i22) to (i23);
\draw [dotted,->](i23) to (r2);
\draw [dotted,->](l2) to (i2);
\draw [->](l1) to (i1);
\draw [<-](i12) to (i1);
\draw [<-](i13) to (i12);
\draw [<-](r1) to (i13);
%\draw [->](r12) to (r13);
%\draw [->](r13) to (i14);
\draw [dotted,->](r12) to (i14);
\draw [dotted,->](i14) to (r14);
\draw [dotted,->](r14) to (r15);
\draw [<-](r12) to (r1);

\draw [dashed,bend left=7] (join) to (r12);
\draw [dashed,bend left=7] (r14n) to (r14);
\draw [dashed, bend left=10] (r22) to (leaf2);
\draw [dashed, bend right=19] (i12) to (leaf1);
%\draw [dashed] (leaf0) to (l2);
\draw [dashed, bend left=30] (leaf0) to (l1);
\draw [dashed] (top) to (bot);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph1_norm/tables_inc/tables_asp.tex <==
\begin{tikzpicture}[node distance=1mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\node (leaf1) [stdnodecompact,label={[tdlabel,  xshift=-0.5em,yshift=0.25em]above:$ $}] {\input{graph1_norm/tables_inc/r5_asp}};
%\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.75em] {\input{graph1_norm/tables_inc/leaf0_aspnum}};
%\node (leaf1c) [stdnodenum,right=of leaf1,xshift=-0.75em] {\input{graph1_norm/tables_inc/leaf0_aspnumb}};

\node (leaf0) [stdnodecompact,xshift=0.15em,below=0.15em of leaf1, yshift=0em, xshift=-0.1em, label={[tdlabel,  yshift=-0.0em,xshift=0.0em,]right:$ $}] {\input{graph1_norm/tables_inc/leaf00_asp}};
%\node (leaf0) [stdnode,right=1.5em of leaf1c, yshift=-1.75em, xshift=0em, label={[tdlabel,  yshift=-0.25em,xshift=1.0em,]below:$\tab{{1}}$}] {\input{graph1_norm/tables_inc/leaf00_asp}};
%\node (leaf0b) [stdnodenum,left=of leaf0,xshift=0.75em] {\input{graph1_norm/tables_inc/leaf00_aspnum}};
%\node (leaf0c) [stdnodenum,right=of leaf0,xshift=-0.75em] {\input{graph1_norm/tables_inc/leaf00_aspnumb}};

%\node (leaf2b) [stdnodenum,above=of leaf0b,xshift=-0.75em,yshift=0.85em]  {\input{graph1_norm/tables_inc/leaf1_aspnum}};
%\node (leaf2) [stdnode,right=of leaf2b, xshift=-0.75em, yshift=-0.45em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$\tab{9}$}]  {\input{graph1_norm/tables_inc/leaf1_asp}};
%\node (leaf2c) [stdnodenum,right=of leaf2, xshift=-0.75em]  {\input{graph1_norm/tables_inc/leaf1_aspnumb}};

%\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnodecompact,above=0.15em of leaf1,yshift=0.0em, xshift=0.2em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph1_norm/tables_inc/r8_asp}};
\node (r14b) [stdnodecompact,above=0.15em of join,yshift=0em, xshift=1.1em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph1_norm/tables_inc/r14_asp}};

\node (leaf2) [stdnodecompact,right=0.15em of leaf1, xshift=0.40em, yshift=0.95em, label={[tdlabel,  xshift=+0.1cm,yshift=0.15em]above:$\tab{32}$}]  {\input{graph1_norm/tables_inc/leaf1_asp}};

%\node (joinb) [stdnodenum,left=of join,xshift=0.75em] {\input{graph1_norm/tables_inc/join_aspnum}};
%\node (joinc) [stdnodenum,right=of join,xshift=-0.75em] {\input{graph1_norm/tables_inc/join_aspnumb}};
%
%
%
%\draw (join) to (leaf1);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph1_norm/tables_inc/tables_asp_2.tex <==
\begin{tikzpicture}[node distance=1mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\node (leaf1) [stdnodecompact,label={[tdlabel,  xshift=-0.25em,yshift=0.25em]above:$ $}] {\input{graph0_norm/tables_inc/r5_asp}};
%\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnum}};
%\node (leaf1c) [stdnodenum,right=of leaf1,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnumb}};

%\node (leaf0) [stdnodecompact,below=0.15em of leaf1, yshift=0em, xshift=0em, label={[tdlabel,  yshift=-0.0em,xshift=0.0em,]right:$ $}] {\input{graph0_norm/tables_inc/leaf00_asp}};
%\node (leaf0) [stdnode,right=1.5em of leaf1c, yshift=-1.75em, xshift=0em, label={[tdlabel,  yshift=-0.25em,xshift=1.0em,]below:$\tab{{1}}$}] {\input{graph0_norm/tables_inc/leaf00_asp}};
%\node (leaf0b) [stdnodenum,left=of leaf0,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnum}};
%\node (leaf0c) [stdnodenum,right=of leaf0,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnumb}};

%\node (leaf2b) [stdnodenum,above=of leaf0b,xshift=-0.75em,yshift=0.85em]  {\input{graph0_norm/tables_inc/leaf1_aspnum}};
%\node (leaf2) [stdnode,right=of leaf2b, xshift=-0.75em, yshift=-0.45em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$\tab{9}$}]  {\input{graph0_norm/tables_inc/leaf1_asp}};
%\node (leaf2c) [stdnodenum,right=of leaf2, xshift=-0.75em]  {\input{graph0_norm/tables_inc/leaf1_aspnumb}};

%\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (r14b) [stdnodecompact,right=0.15em of leaf1,yshift=-0.45em, xshift=-0em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r9_asp_2}};

\node (join) [stdnodecompact,below=0.15em of r14b,yshift=0.0em, xshift=-3.1em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r8_asp_2}};
%\node (leaf2) [stdnodecompact,below=0.15em of r14b, xshift=0.0em, yshift=-0.0em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$ $}]  {\input{graph0_norm/tables_inc/leaf1_asp}};

%\node (joinb) [stdnodenum,left=of join,xshift=0.75em] {\input{graph0_norm/tables_inc/join_aspnum}};
%\node (joinc) [stdnodenum,right=of join,xshift=-0.75em] {\input{graph0_norm/tables_inc/join_aspnumb}};
%
%
%
%\draw (join) to (leaf1);
%\draw (join) to (leaf2);
\coordinate (top) at ($ (r14b.north east)+(0.2em,-1em) $);
\coordinate (bot) at ($ (top)+(0,-20.5em) $);
\draw [dashed] (top) to (bot);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph1_norm/tables_inc/tables_asp_2mdp.tex <==
\begin{tikzpicture}[node distance=1mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

%\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnum}};
%\node (leaf1c) [stdnodenum,right=of leaf1,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnumb}};

\node (leaf1) [stdnodecompact,yshift=0em, xshift=0em, label={[tdlabel,  yshift=-0.0em,xshift=0.0em,]right:$ $}] {\input{graph0_norm/tables_inc/leaf00_asp}};

%\node (leaf0) [stdnode,right=1.5em of leaf1c, yshift=-1.75em, xshift=0em, label={[tdlabel,  yshift=-0.25em,xshift=1.0em,]below:$\tab{{1}}$}] {\input{graph0_norm/tables_inc/leaf00_asp}};
%\node (leaf0b) [stdnodenum,left=of leaf0,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnum}};
%\node (leaf0c) [stdnodenum,right=of leaf0,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnumb}};

%\node (leaf2b) [stdnodenum,above=of leaf0b,xshift=-0.75em,yshift=0.85em]  {\input{graph0_norm/tables_inc/leaf1_aspnum}};
%\node (leaf2) [stdnode,right=of leaf2b, xshift=-0.75em, yshift=-0.45em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$\tab{9}$}]  {\input{graph0_norm/tables_inc/leaf1_asp}};
%\node (leaf2c) [stdnodenum,right=of leaf2, xshift=-0.75em]  {\input{graph0_norm/tables_inc/leaf1_aspnumb}};

%\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnodecompact,above=0.15em of leaf1,yshift=0.0em, xshift=0em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r8_asp_2mdp}};
\node (r14b) [stdnodecompact,above=0.15em of join,yshift=0em, xshift=-0em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r9_asp_2mdp}};

\node (leaf1) [stdnodecompact,above=0.15em of r14b,label={[tdlabel,  xshift=-0.25em,yshift=0.25em]above:$ $}] {\input{graph0_norm/tables_inc/r5_asp_2mdp}};
%\node (leaf2) [stdnodecompact,right=0.15em of leaf1, xshift=0.0em, yshift=-0.4em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$ $}]  {\input{graph0_norm/tables_inc/leaf1_asp}};

%\node (joinb) [stdnodenum,left=of join,xshift=0.75em] {\input{graph0_norm/tables_inc/join_aspnum}};
%\node (joinc) [stdnodenum,right=of join,xshift=-0.75em] {\input{graph0_norm/tables_inc/join_aspnumb}};
%
%
%
%\draw (join) to (leaf1);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:

